Absorption-Line Detections of $10^{5-6}$ K Gas in Spiral-Rich Groups of Galaxies

Using the Cosmic Origins Spectrograph (COS) on the Hubble Space Telescope (HST) the COS Science Team has conducted a high signal-to-noise survey of 14 bright QSOs. In a previous paper (Savage et al. 2014) these far-UV spectra were used to discover 14 "warm" ($T > 10^5$ K) absorbers using a combination of broad Ly\alpha\ and O VI absorptions. A reanalysis of a few of this new class of absorbers using slightly relaxed fitting criteria finds as many as 20 warm absorbers could be present in this sample. A shallow, wide spectroscopic galaxy redshift survey has been conducted around these sight lines to investigate the warm absorber environment, which is found to be spiral-rich galaxy groups or cluster outskirts with radial velocity dispersions of \sigma\ = 250-750 km/s. While 2\sigma\ evidence is presented favoring the hypothesis that these absorptions are associated with the galaxy groups and not with the individual, nearest galaxies, this evidence has considerable systematic uncertainties and is based on a small sample size so it is not entirely conclusive. If the associations are with galaxy groups, the observed frequency of warm absorbers (dN/dz = 3.5-5 per unit redshift) requires them to be very large (~1 Mpc in radius at high covering factor). Most likely these warm absorbers are interface gas clouds whose presence implies the existence of a hotter ($T \sim 10^{6.5}$ K), diffuse and probably very massive ($>10^{11}~M_{\odot}$) intra-group medium which has yet to be detected directly.

==> (inline-0) <==
\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near 3C~273 ($z_{\rm abs} = 0.00336$)}
\label{tab:3c273_z00336}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             McLin77 &  12:29:50.50, +02:02:08.8 & Catalog & 0.00519 &  0.009 &   46 &  0.81 & $ 547$ \\
          TGN388Z111 &  12:29:50.57, +02:01:54.2 & Catalog & 0.00540 &  0.012 &   46 &  0.79 & $ 610$ \\
          TGN387Z059 &  12:28:15.95, +01:49:43.7 & Catalog & 0.00300 &  0.021 &   77 &  1.20 & $-108$ \\
          A1225+0152 &  12:27:46.50, +01:36:03.0 & Catalog & 0.00433 &  0.021 &  141 &  2.19 & $ 290$ \\
          12285+0157 &  12:31:03.80, +01:40:34.0 & Catalog & 0.00369 &  0.043 &  155 &  2.12 & $  97$ \\
          12277+0254 &  12:30:14.20, +02:37:32.0 & Catalog & 0.00545 &  0.057 &  160 &  2.08 & $ 626$ \\
          12265+0300 &  12:29:02.80, +02:43:19.0 & Catalog & 0.00525 &  0.061 &  168 &  2.14 & $ 565$ \\
          A1225+0258 &  12:28:15.90, +02:42:02.0 & Catalog & 0.00777 &  0.021 &  171 &  2.66 & $1317$ \\
            NGC 4420 &  12:26:58.00, +02:29:39.0 & Catalog & 0.00565 &  0.489 &  174 &  1.21 & $ 683$ \\
          A1224+0146 &  12:27:15.60, +01:29:24.0 & Catalog & 0.00425 &  0.028 &  183 &  2.71 & $ 267$ \\
          TGN387Z165 &  12:25:42.12, +02:09:24.8 & Catalog & 0.00500 &  0.021 &  216 &  3.36 & $ 490$ \\
          A1225+0311 &  12:28:03.40, +02:54:37.0 & Catalog & 0.00496 &  0.073 &  225 &  2.77 & $ 478$ \\
          TGN389Z231 &  12:32:46.45, +01:34:07.2 & Catalog & 0.00510 &  0.014 &  260 &  4.33 & $ 520$ \\
             IC 3474 &  12:32:37.00, +02:39:51.0 & Catalog & 0.00576 &  0.073 &  268 &  3.30 & $ 717$ \\
          A1230+0254 &  12:32:51.90, +02:37:46.0 & Catalog & 0.00592 &  0.021 &  277 &  4.31 & $ 764$ \\
          TGN389Z221 &  12:33:20.76, +01:31:21.1 & Catalog & 0.00600 &  0.045 &  297 &  4.04 & $ 789$ \\
             \nodata &  12:32:50.55, +02:47:50.3 &    SDSS & 0.00359 &  0.009 &  300 &  5.31 & $  69$ \\
          TGN388Z200 &  12:34:27.59, +02:11:11.3 & Catalog & 0.00550 &  0.012 &  337 &  5.79 & $ 639$ \\
             \nodata &  12:34:22.02, +02:19:31.4 &    SDSS & 0.00587 &  0.078 &  337 &  4.08 & $ 750$ \\
            NGC 4536 &  12:34:26.90, +02:11:18.0 & Catalog & 0.00603 &  2.410 &  337 &  1.39 & $ 798$ \\
            NGC 4533 &  12:34:21.00, +02:19:34.0 & Catalog & 0.00585 &  0.097 &  337 &  3.86 & $ 743$ \\
            NGC 4527 &  12:34:08.80, +02:39:13.0 & Catalog & 0.00579 &  1.562 &  350 &  1.66 & $ 726$ \\
          TGN386Z061 &  12:23:30.01, +02:00:28.7 & Catalog & 0.00600 &  0.014 &  352 &  5.87 & $ 789$ \\
          TGN386Z065 &  12:23:23.33, +01:48:53.5 & Catalog & 0.00600 &  0.014 &  364 &  6.07 & $ 789$ \\
          A1232+0250 &  12:34:34.10, +02:34:11.0 & Catalog & 0.00616 &  0.028 &  366 &  5.43 & $ 838$ \\
             \nodata &  12:34:34.99, +02:34:07.8 &    SDSS & 0.00615 &  0.012 &  367 &  6.30 & $ 835$ \\
            NGC 4457 &  12:28:59.20, +03:34:16.0 & Catalog & 0.00294 &  1.165 &  382 &  1.99 & $-126$ \\
          A1227+0353 &  12:29:39.20, +03:36:43.0 & Catalog & 0.00446 &  0.066 &  393 &  4.92 & $ 329$ \\
          12234+0342 &  12:25:58.96, +03:25:38.3 & Catalog & 0.00476 &  0.073 &  397 &  4.88 & $ 417$ \\
             \nodata &  12:25:58.36, +03:25:49.0 &    SDSS & 0.00472 &  0.083 &  398 &  4.73 & $ 406$ \\
          A1230+0338 &  12:32:55.60, +03:21:34.0 & Catalog & 0.00245 &  0.073 &  406 &  4.99 & $-272$ \\
             \nodata &  12:32:54.95, +03:21:46.3 &    SDSS & 0.00253 &  0.002 &  407 &  8.76 & $-249$ \\
          12213+0321 &  12:23:54.20, +03:05:07.0 & Catalog & 0.00620 &  0.052 &  417 &  5.50 & $ 850$ \\
          12221+0335 &  12:24:40.10, +03:18:10.0 & Catalog & 0.00309 &  0.080 &  420 &  5.06 & $ -80$ \\
          12204+0302 &  12:22:56.40, +02:44:49.0 & Catalog & 0.00617 &  0.057 &  425 &  5.51 & $ 840$ \\
          12194+0237 &  12:21:57.50, +02:20:40.0 & Catalog & 0.00611 &  0.047 &  455 &  6.14 & $ 822$ \\
          TGN321Z038 &  12:32:25.84, +00:24:09.4 & Catalog & 0.00470 &  0.002 &  464 &  9.99 & $ 400$ \\
          TGN321Z031 &  12:32:33.54, +00:24:17.1 & Catalog & 0.00420 &  0.005 &  467 &  9.17 & $ 251$ \\
           NGC 4517A &  12:32:28.20, +00:23:23.0 & Catalog & 0.00510 &  0.513 &  468 &  3.22 & $ 521$ \\
          TGN321Z040 &  12:32:27.68, +00:22:07.7 & Catalog & 0.00490 &  0.012 &  472 &  8.11 & $ 460$ \\
            NGC 4544 &  12:35:36.60, +03:02:04.3 & Catalog & 0.00385 &  0.128 &  477 &  5.09 & $ 146$ \\
          12314+0349 &  12:33:55.40, +03:32:52.0 & Catalog & 0.00380 &  0.057 &  482 &  6.25 & $ 130$ \\
             \nodata &  12:26:13.90, +03:50:13.7 &    SDSS & 0.00270 &  0.002 &  483 & 10.40 & $-197$ \\
          TGN320Z113 &  12:29:03.86, +00:06:13.7 & Catalog & 0.00380 &  0.031 &  490 &  7.15 & $ 131$ \\
           NGC 4496A &  12:31:39.20, +03:56:23.0 & Catalog & 0.00577 &  1.174 &  500 &  2.61 & $ 720$ \\
             \nodata &  12:24:41.31, +03:43:17.4 &    SDSS & 0.00620 &  0.012 &  503 &  8.64 & $ 849$ \\
          A1222+0400 &  12:24:41.70, +03:43:35.0 & Catalog & 0.00621 &  0.047 &  504 &  6.80 & $ 851$ \\
            NGC 4412 &  12:26:35.80, +03:57:57.0 & Catalog & 0.00765 &  0.369 &  506 &  3.87 & $1282$ \\
          12309+0404 &  12:33:29.50, +03:47:40.0 & Catalog & 0.00304 &  0.038 &  517 &  7.27 & $ -97$ \\
          TGN322Z243 &  12:33:58.59, +00:23:12.3 & Catalog & 0.00520 &  0.005 &  518 & 10.17 & $ 550$ \\
          A1231+0400 &  12:34:16.90, +03:44:04.0 & Catalog & 0.00809 &  0.002 &  533 & 11.47 & $1412$ \\
            NGC 4517 &  12:32:45.40, +00:06:54.0 & Catalog & 0.00374 &  1.968 &  538 &  2.37 & $ 112$ \\
            NGC 4480 &  12:30:26.50, +04:14:53.0 & Catalog & 0.00816 &  0.321 &  558 &  4.47 & $1433$ \\
          TGN385Z025 &  12:20:11.20, +01:57:29.6 & Catalog & 0.00680 &  0.017 &  561 &  9.12 & $1028$ \\
          12221+0416 &  12:24:39.30, +03:59:43.0 & Catalog & 0.00575 &  0.057 &  563 &  7.30 & $ 715$ \\
          A1224+0432 &  12:27:16.40, +04:15:42.0 & Catalog & 0.00546 &  0.012 &  567 &  9.74 & $ 629$ \\
            NGC 4581 &  12:38:05.15, +01:28:40.3 & Catalog & 0.00606 &  0.321 &  582 &  4.67 & $ 808$ \\
          A1220+0400 &  12:22:41.30, +03:43:34.0 & Catalog & 0.00621 &  0.047 &  582 &  7.85 & $ 851$ \\
          TGN390Z245 &  12:38:05.30, +01:28:44.2 & Catalog & 0.00580 &  0.095 &  582 &  6.70 & $ 729$ \\
          TGN385Z034 &  12:19:53.06, +01:46:23.5 & Catalog & 0.00660 &  0.028 &  583 &  8.64 & $ 968$ \\
             \nodata &  12:20:33.95, +02:58:04.0 &    SDSS & 0.00796 &  0.002 &  583 & 12.55 & $1375$ \\
          12174+0204 &  12:19:52.00, +01:46:22.0 & Catalog & 0.00675 &  0.061 &  584 &  7.44 & $1014$ \\
          A1218+0314 &  12:20:33.00, +02:58:10.0 & Catalog & 0.00795 &  0.009 &  584 & 10.34 & $1372$ \\
          A1217+0203 &  12:19:51.60, +01:46:23.0 & Catalog & 0.00630 &  0.035 &  585 &  8.32 & $ 878$ \\
             \nodata &  12:26:24.54, +04:19:00.8 &    SDSS & 0.00775 &  0.002 &  594 & 12.79 & $1313$ \\
            NGC 4587 &  12:38:35.50, +02:39:24.0 & Catalog & 0.00301 &  0.128 &  614 &  6.55 & $-106$ \\
             \nodata &  12:36:34.93, +03:38:31.3 &    SDSS & 0.00595 &  0.005 &  616 & 12.09 & $ 773$ \\
          TGN389Z074 &  12:38:21.72, +01:12:06.9 & Catalog & 0.00420 &  0.007 &  619 & 11.45 & $ 251$ \\
          12217+0430 &  12:24:14.40, +04:13:33.0 & Catalog & 0.00392 &  0.061 &  626 &  7.97 & $ 167$ \\
          A1222+0441 &  12:25:08.60, +04:24:59.0 & Catalog & 0.00409 &  0.012 &  644 & 11.06 & $ 218$ \\
          A1218+0403 &  12:21:19.50, +03:46:40.0 & Catalog & 0.00812 &  0.007 &  653 & 12.08 & $1423$ \\
            NGC 4289 &  12:21:02.40, +03:43:20.0 & Catalog & 0.00873 &  0.073 &  658 &  8.10 & $1605$ \\
          A1230+0451 &  12:32:57.60, +04:34:40.0 & Catalog & 0.00411 &  0.073 &  679 &  8.35 & $ 225$ \\
             \nodata &  12:32:58.82, +04:34:45.0 &    SDSS & 0.00405 &  0.007 &  680 & 12.58 & $ 207$ \\
          12373+0156 &  12:39:50.10, +01:40:26.0 & Catalog & 0.00409 &  0.047 &  680 &  9.17 & $ 219$ \\
          TGN389Z019 &  12:39:50.38, +01:40:21.5 & Catalog & 0.00430 &  0.052 &  680 &  8.96 & $ 281$ \\
          TGN322Z009 &  12:39:02.47, +00:50:58.5 & Catalog & 0.00540 &  0.014 &  693 & 11.55 & $ 610$ \\
          A1218+0421 &  12:21:19.50, +04:04:40.0 & Catalog & 0.00660 &  0.028 &  705 & 10.45 & $ 968$ \\
          12342+0423 &  12:36:49.10, +04:06:17.0 & Catalog & 0.00205 &  0.033 &  707 & 10.20 & $-390$ \\
          A1223+0505 &  12:25:33.20, +04:48:54.0 & Catalog & 0.00812 &  0.002 &  729 & 15.69 & $1421$ \\
            NGC 4599 &  12:40:27.09, +01:11:48.8 & Catalog & 0.00612 &  0.243 &  744 &  6.54 & $ 826$ \\
             \nodata &  12:21:39.57, +04:23:33.7 &    SDSS & 0.00381 &  0.005 &  751 & 14.74 & $ 135$ \\
            NGC 4600 &  12:40:22.99, +03:07:03.6 & Catalog & 0.00263 &  0.243 &  756 &  6.65 & $-220$ \\
            NGC 4303 &  12:21:54.90, +04:28:25.0 & Catalog & 0.00523 &  5.673 &  757 &  2.34 & $ 559$ \\
           NGC 4303A &  12:22:27.30, +04:33:58.0 & Catalog & 0.00429 &  0.080 &  757 &  9.12 & $ 279$ \\
             \nodata &  12:22:25.80, +04:34:04.8 &    SDSS & 0.00428 &  0.005 &  758 & 14.88 & $ 274$ \\
             \nodata &  12:22:27.24, +04:34:33.0 &    SDSS & 0.00448 &  0.009 &  759 & 13.44 & $ 335$ \\
            NGC 4378 &  12:25:18.07, +04:55:30.0 & Catalog & 0.00854 &  0.851 &  761 &  4.42 & $1547$ \\
          12166+0408 &  12:19:09.90, +03:51:19.0 & Catalog & 0.00509 &  0.116 &  771 &  8.47 & $ 516$ \\
          12177+0429 &  12:20:17.10, +04:12:05.0 & Catalog & 0.00578 &  0.061 &  773 &  9.84 & $ 723$ \\
             \nodata &  12:41:11.58, +01:24:37.0 &    SDSS & 0.00565 &  0.050 &  775 & 10.31 & $ 683$ \\
          12387+0140 &  12:41:11.70, +01:24:37.0 & Catalog & 0.00579 &  0.139 &  776 &  8.13 & $ 727$ \\
          TGN390Z138 &  12:41:39.13, +01:50:16.6 & Catalog & 0.00490 &  0.021 &  789 & 12.28 & $ 460$ \\
          TGN322Z003 &  12:40:35.23, +00:46:12.7 & Catalog & 0.00550 &  0.007 &  789 & 14.59 & $ 639$ \\
             \nodata &  12:27:26.97, +05:11:16.5 &    SDSS & 0.00406 &  0.012 &  795 & 13.66 & $ 210$ \\
            NGC 4292 &  12:21:16.40, +04:35:47.0 & Catalog & 0.00753 &  0.168 &  806 &  8.00 & $1247$ \\
            NGC 4586 &  12:38:28.00, +04:19:08.0 & Catalog & 0.00266 &  0.517 &  818 &  5.62 & $-209$ \\
             \nodata &  12:38:33.65, +04:18:28.6 &    SDSS & 0.00224 &  0.066 &  820 & 10.28 & $-336$ \\
          TGN390Z124 &  12:42:21.28, +02:03:59.3 & Catalog & 0.00460 &  0.040 &  831 & 11.58 & $ 371$ \\
          12190+0503 &  12:21:34.07, +04:46:46.4 & Catalog & 0.00740 &  0.080 &  833 & 10.04 & $1207$ \\
          12214+0527 &  12:24:03.20, +05:10:47.0 & Catalog & 0.00683 &  0.057 &  847 & 10.99 & $1037$ \\
          12196+0514 &  12:22:11.00, +04:57:10.0 & Catalog & 0.00638 &  0.043 &  848 & 11.63 & $ 902$ \\
             \nodata &  12:35:24.43, +05:02:53.8 &    SDSS & 0.00606 &  0.009 &  850 & 15.05 & $ 808$ \\
            NGC 4234 &  12:17:07.89, +03:40:56.3 & Catalog & 0.00676 &  0.255 &  855 &  7.40 & $1015$ \\
             \nodata &  12:17:09.15, +03:40:59.2 &    SDSS & 0.00672 &  0.165 &  855 &  8.49 & $1004$ \\
          12225+0537 &  12:25:05.40, +05:19:46.0 & Catalog & 0.00662 &  0.052 &  861 & 11.35 & $ 975$ \\
             \nodata &  12:25:35.33, +05:22:51.7 &    SDSS & 0.00774 &  0.007 &  865 & 16.00 & $1310$ \\
             \nodata &  12:32:36.19, +05:23:17.1 &    SDSS & 0.00281 &  0.005 &  866 & 17.00 & $-164$ \\
             \nodata &  12:40:25.92, +04:03:00.5 &    SDSS & 0.00243 &  0.005 &  869 & 17.06 & $-279$ \\
             \nodata &  12:42:59.75, +02:06:03.1 &    SDSS & 0.00286 &  0.002 &  872 & 18.77 & $-149$ \\
            NGC 4636 &  12:42:49.80, +02:41:17.0 & Catalog & 0.00365 &  2.897 &  876 &  3.38 & $  86$ \\
             \nodata &  12:19:27.76, +04:34:42.5 &    SDSS & 0.00571 &  0.014 &  877 & 14.62 & $ 702$ \\
          TGN250Z171 & 12:36:07.69, --00:59:18.7 & Catalog & 0.00320 &  0.007 &  882 & 16.31 & $ -48$ \\
          12194+0523 &  12:22:01.29, +05:06:00.2 & Catalog & 0.00637 &  0.080 &  885 & 10.66 & $ 900$ \\
            NGC 4324 &  12:23:05.70, +05:14:59.0 & Catalog & 0.00556 &  0.657 &  887 &  5.61 & $ 658$ \\
          TGN390Z102 &  12:43:19.56, +01:58:55.0 & Catalog & 0.00440 &  0.180 &  892 &  8.68 & $ 311$ \\
            NGC 4643 &  12:43:20.20, +01:58:41.0 & Catalog & 0.00440 &  1.621 &  893 &  4.19 & $ 311$ \\
             \nodata &  12:18:17.92, +04:24:07.9 &    SDSS & 0.00666 &  0.005 &  899 & 17.65 & $ 987$ \\
             \nodata &  12:42:17.85, +03:28:07.4 &    SDSS & 0.00244 &  0.014 &  901 & 15.02 & $-276$ \\
          A1216+0456 &  12:19:05.60, +04:39:33.0 & Catalog & 0.00783 &  0.019 &  907 & 14.41 & $1336$ \\
            NGC 4592 & 12:39:19.10, --00:31:55.0 & Catalog & 0.00360 &  0.768 &  912 &  5.46 & $  71$ \\
             \nodata &  12:19:21.12, +04:46:24.5 &    SDSS & 0.00689 &  0.005 &  917 & 18.00 & $1054$ \\
          TGN322Z068 & 12:40:08.85, --00:21:04.7 & Catalog & 0.00530 &  0.038 &  919 & 12.92 & $ 580$ \\
             \nodata &  12:41:57.06, +03:49:09.4 &    SDSS & 0.00294 &  0.009 &  920 & 16.29 & $-126$ \\
          12254+0600 &  12:27:55.80, +05:43:19.0 & Catalog & 0.00751 &  0.073 &  925 & 11.38 & $1241$ \\
          12325+0542 &  12:35:02.80, +05:25:34.0 & Catalog & 0.00287 &  0.038 &  926 & 13.02 & $-146$ \\
             \nodata &  12:32:25.50, +05:39:19.7 &    SDSS & 0.00371 &  0.005 &  929 & 18.24 & $ 103$ \\
             \nodata &  12:20:40.14, +05:06:18.2 &    SDSS & 0.00563 &  0.009 &  932 & 16.50 & $ 679$ \\
             \nodata &  12:41:45.19, +04:00:23.6 &    SDSS & 0.00265 &  0.012 &  933 & 16.03 & $-212$ \\
          12152+0446 &  12:17:47.80, +04:28:38.0 & Catalog & 0.00701 &  0.038 &  935 & 13.15 & $1092$ \\
            NGC 4255 &  12:18:56.10, +04:47:12.0 & Catalog & 0.00652 &  0.293 &  938 &  7.75 & $ 945$ \\
             \nodata &  12:43:53.53, +02:37:59.6 &    SDSS & 0.00462 &  0.007 &  939 & 17.36 & $ 377$ \\
             \nodata &  12:18:11.61, +04:38:40.3 &    SDSS & 0.00702 &  0.009 &  945 & 16.73 & $1094$ \\
             \nodata &  12:44:14.96, +02:27:43.2 &    SDSS & 0.00287 &  0.002 &  956 & 20.58 & $-146$ \\
             \nodata &  12:43:21.06, +03:25:13.0 &    SDSS & 0.00317 &  0.007 &  957 & 17.70 & $ -57$ \\
            NGC 4376 &  12:25:18.10, +05:44:30.0 & Catalog & 0.00379 &  0.203 &  957 &  8.93 & $ 129$ \\
            NGC 4300 &  12:21:41.48, +05:23:05.1 & Catalog & 0.00771 &  0.203 &  958 &  8.94 & $1298$ \\
          12404+0357 &  12:42:56.20, +03:40:36.0 & Catalog & 0.00315 &  0.066 &  958 & 12.01 & $ -64$ \\
          A1240+0341 &  12:43:22.20, +03:25:05.0 & Catalog & 0.00318 &  0.019 &  958 & 15.22 & $ -53$ \\
             \nodata &  12:21:15.35, +05:20:30.7 &    SDSS & 0.00785 &  0.005 &  962 & 18.89 & $1343$ \\
          12383+0448 &  12:40:50.20, +04:31:38.0 & Catalog & 0.00239 &  0.038 &  963 & 13.54 & $-288$ \\
             \nodata &  12:40:50.33, +04:31:33.0 &    SDSS & 0.00249 &  0.035 &  963 & 13.70 & $-261$ \\
             \nodata &  12:23:18.44, +05:36:25.8 &    SDSS & 0.00602 &  0.009 &  964 & 17.06 & $ 794$ \\
          12169+0519 &  12:19:27.80, +05:02:51.0 & Catalog & 0.00614 &  0.061 &  965 & 12.29 & $ 832$ \\
          12233+0605 &  12:25:52.80, +05:48:30.0 & Catalog & 0.00513 &  0.061 &  965 & 12.29 & $ 528$ \\
             \nodata &  12:30:41.99, +05:52:43.6 &    SDSS & 0.00771 &  0.005 &  966 & 18.97 & $1300$ \\
            NGC 4630 &  12:42:31.40, +03:57:37.0 & Catalog & 0.00247 &  0.423 &  968 &  7.08 & $-265$ \\
            NGC 4423 &  12:27:09.20, +05:52:47.0 & Catalog & 0.00369 &  0.128 &  969 & 10.34 & $  99$ \\
             \nodata &  12:44:07.96, +03:00:22.1 &    SDSS & 0.00449 &  0.014 &  973 & 16.22 & $ 338$ \\
             \nodata &  12:29:45.22, +05:55:12.8 &    SDSS & 0.00274 &  0.012 &  973 & 16.72 & $-185$ \\
          TGN391Z146 &  12:44:33.40, +01:44:12.8 & Catalog & 0.00320 &  0.021 &  973 & 15.14 & $ -48$ \\
             \nodata &  12:18:20.56, +04:51:13.6 &    SDSS & 0.00691 &  0.007 &  975 & 18.03 & $1061$ \\
          TGN323Z228 &  12:42:27.78, +00:02:51.7 & Catalog & 0.00500 &  0.017 &  978 & 15.90 & $ 490$ \\
             \nodata &  12:19:49.15, +05:11:06.1 &    SDSS & 0.00651 &  0.019 &  979 & 15.55 & $ 941$ \\
     g1239340-005113 & 12:39:33.95, --00:51:13.2 & Catalog & 0.00558 &  0.021 &  982 & 15.28 & $ 662$ \\
             \nodata &  12:37:07.02, +05:25:17.9 &    SDSS & 0.00390 &  0.017 &  984 & 16.00 & $ 161$ \\
          12346+0542 &  12:37:06.00, +05:25:17.0 & Catalog & 0.00375 &  0.038 &  984 & 13.84 & $ 115$ \\
          TGN391Z147 &  12:44:34.40, +01:16:30.3 & Catalog & 0.00380 &  0.019 &  990 & 15.73 & $ 131$ \\
            NGC 4580 &  12:37:48.30, +05:22:09.0 & Catalog & 0.00345 &  0.522 &  996 &  6.80 & $  26$ \\
            NGC 4632 & 12:42:32.03, --00:04:57.1 & Catalog & 0.00574 &  0.820 &  999 &  5.90 & $ 711$ \\
            NGC 4268 &  12:19:47.20, +05:17:02.0 & Catalog & 0.00687 &  0.217 & 1000 &  9.12 & $1049$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near Mrk~290 ($z_{\rm abs} = 0.01027$)}
\label{tab:mrk290_z01027}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata &  15:35:14.26, +57:30:53.2 &    SDSS & 0.01033 &  0.073 &  302 &  3.72 & $  17$ \\
             \nodata &  15:38:02.75, +57:30:18.3 &    SDSS & 0.01180 &  0.021 &  375 &  5.89 & $ 454$ \\
            NGC 5987 &  15:39:57.38, +58:04:46.3 & Catalog & 0.01004 &  1.700 &  434 &  2.00 & $ -69$ \\
           NGC 5965A &  15:34:13.80, +57:17:06.0 & Catalog & 0.01104 &  0.169 &  499 &  4.92 & $ 229$ \\
             \nodata &  15:30:40.83, +57:53:01.1 &    SDSS & 0.00969 &  0.001 &  526 & 12.30 & $-173$ \\
          A1540+5741 &  15:41:09.60, +57:31:51.0 & Catalog & 0.01210 &  0.023 &  608 &  9.35 & $ 543$ \\
             \nodata &  15:37:42.04, +57:05:06.5 &    SDSS & 0.01158 &  0.027 &  650 &  9.73 & $ 390$ \\
             \nodata &  15:33:57.97, +56:50:50.4 &    SDSS & 0.01081 &  0.059 &  827 & 10.63 & $ 160$ \\
             \nodata &  15:35:58.84, +56:41:08.3 &    SDSS & 0.01068 &  0.012 &  927 & 15.85 & $ 121$ \\
             \nodata &  15:43:31.90, +57:14:34.0 &    SDSS & 0.01322 &  0.015 &  929 & 15.45 & $ 876$ \\
            NGC 5965 &  15:34:02.30, +56:41:06.0 & Catalog & 0.01138 &  1.550 &  946 &  4.50 & $ 330$ \\
             \nodata &  15:34:02.29, +56:41:08.5 &    SDSS & 0.01127 &  1.120 &  946 &  5.01 & $ 295$ \\
             \nodata &  15:40:54.32, +56:51:39.0 &    SDSS & 0.01141 &  0.034 &  947 & 13.59 & $ 338$ \\
             \nodata &  15:33:25.64, +56:41:56.5 &    SDSS & 0.01117 &  0.013 &  950 & 16.02 & $ 266$ \\
             \nodata &  15:38:44.84, +56:42:50.4 &    SDSS & 0.01060 &  0.001 &  952 & 22.27 & $  97$ \\
          15436+5732 &  15:44:53.50, +57:21:42.0 & Catalog & 0.01320 &  0.090 & 1007 & 11.78 & $ 869$ \\
             \nodata &  15:33:24.55, +56:36:31.5 &    SDSS & 0.01178 &  0.053 & 1017 & 13.31 & $ 449$ \\
             \nodata &  15:45:18.25, +57:24:34.9 &    SDSS & 0.01323 &  0.081 & 1031 & 12.34 & $ 877$ \\
             \nodata &  15:44:34.42, +57:12:43.7 &    SDSS & 0.01187 &  0.042 & 1033 & 14.16 & $ 475$ \\
             \nodata &  15:35:36.90, +56:27:42.1 &    SDSS & 0.01121 &  0.377 & 1098 &  8.35 & $ 280$ \\
            NGC 5971 &  15:35:36.00, +56:27:38.0 & Catalog & 0.01174 &  0.390 & 1099 &  8.28 & $ 437$ \\
             \nodata &  15:35:27.41, +56:01:58.0 &    SDSS & 0.01124 &  0.027 & 1425 & 21.32 & $ 288$ \\
             \nodata &  15:30:51.80, +55:53:17.1 &    SDSS & 0.01089 &  0.035 & 1620 & 23.04 & $ 183$ \\
             \nodata &  15:31:04.87, +55:44:16.9 &    SDSS & 0.01116 &  0.087 & 1722 & 20.23 & $ 265$
\enddata

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PHL~1811 ($z_{\rm abs} = 0.07773$)}
\label{tab:phl1811_z07773}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
 PROCHASKA\_22\_1734 & 21:54:59.90, --09:22:24.0 & Catalog & 0.08098 &  0.723 &   35 &  0.21 & $  904$ \\
 PROCHASKA\_22\_2091 & 21:54:50.80, --09:22:33.0 & Catalog & 0.07880 &  0.324 &  235 &  1.88 & $  298$ \\
 PROCHASKA\_22\_2033 & 21:54:52.20, --09:24:37.0 & Catalog & 0.08080 &  0.089 &  283 &  3.31 & $  854$ \\
 PROCHASKA\_22\_2226 & 21:54:47.50, --09:22:54.0 & Catalog & 0.07765 &  0.944 &  310 &  1.75 & $  -22$ \\
 PROCHASKA\_22\_2103 & 21:54:50.90, --09:20:03.0 & Catalog & 0.07942 &  0.318 &  312 &  2.52 & $  470$ \\
 PROCHASKA\_22\_2225 & 21:54:47.30, --09:23:05.0 & Catalog & 0.07791 &  0.103 &  317 &  3.59 & $   50$ \\
 PROCHASKA\_22\_1202 & 21:55:14.10, --09:24:34.0 & Catalog & 0.08157 &  0.179 &  336 &  3.27 & $ 1068$ \\
 PROCHASKA\_22\_1109 & 21:55:16.40, --09:24:07.0 & Catalog & 0.07376 &  0.838 &  360 &  2.11 & $-1104$ \\
 PROCHASKA\_22\_1987 & 21:54:52.60, --09:26:28.0 & Catalog & 0.07963 &  0.307 &  410 &  3.34 & $  529$ \\
 PROCHASKA\_22\_2411 & 21:54:43.10, --09:19:48.0 & Catalog & 0.07838 &  0.058 &  465 &  6.02 & $  181$ \\
 PROCHASKA\_22\_1217 & 21:55:13.70, --09:18:05.0 & Catalog & 0.07458 &  0.861 &  467 &  2.69 & $ -876$ \\
 PROCHASKA\_22\_1070 & 21:55:17.30, --09:17:51.0 & Catalog & 0.07339 &  3.623 &  532 &  1.91 & $-1207$ \\
             \nodata & 21:55:06.03, --09:16:27.0 &    SDSS & 0.07866 &  0.797 &  538 &  3.20 & $  257$ \\
 PROCHASKA\_22\_1134 & 21:55:15.80, --09:27:21.0 & Catalog & 0.07769 &  0.253 &  539 &  4.71 & $  -11$ \\
 PROCHASKA\_22\_2234 & 21:54:47.90, --09:17:18.0 & Catalog & 0.08199 &  0.509 &  542 &  3.72 & $ 1185$ \\
 PROCHASKA\_22\_1795 & 21:54:58.00, --09:28:30.0 & Catalog & 0.07691 &  0.090 &  546 &  6.39 & $ -228$ \\
  PROCHASKA\_22\_864 & 21:55:23.60, --09:19:06.0 & Catalog & 0.07369 &  0.052 &  566 &  7.50 & $-1124$ \\
 PROCHASKA\_22\_2238 & 21:54:47.00, --09:28:01.0 & Catalog & 0.07359 &  0.398 &  591 &  4.42 & $-1152$ \\
 PROCHASKA\_22\_2031 & 21:54:53.10, --09:15:58.0 & Catalog & 0.07811 &  1.084 &  600 &  3.20 & $  106$ \\
 PROCHASKA\_22\_1851 & 21:54:56.30, --09:29:17.0 & Catalog & 0.08070 &  0.171 &  621 &  6.12 & $  826$ \\
 PROCHASKA\_22\_2727 & 21:54:33.20, --09:23:31.0 & Catalog & 0.08006 &  0.146 &  627 &  6.48 & $  648$ \\
 PROCHASKA\_22\_1119 & 21:55:16.10, --09:29:09.0 & Catalog & 0.07749 &  0.155 &  678 &  6.87 & $  -67$ \\
 PROCHASKA\_22\_1106 & 21:55:16.30, --09:29:22.0 & Catalog & 0.07971 &  0.238 &  697 &  6.16 & $  551$ \\
             \nodata & 21:54:34.68, --09:27:16.6 &     AAT & 0.07595 &  0.068 &  729 &  9.09 & $ -495$ \\
 PROCHASKA\_22\_2480 & 21:54:41.60, --09:15:46.0 & Catalog & 0.07545 &  0.216 &  733 &  6.75 & $ -634$ \\
 PROCHASKA\_22\_1691 & 21:55:01.80, --09:14:03.0 & Catalog & 0.07896 &  0.164 &  742 &  7.37 & $  342$ \\
  PROCHASKA\_22\_879 & 21:55:22.30, --09:29:07.0 & Catalog & 0.07636 &  0.554 &  750 &  5.04 & $ -381$ \\
  PROCHASKA\_22\_400 & 21:55:34.00, --09:19:35.0 & Catalog & 0.08104 &  0.105 &  754 &  8.48 & $  921$ \\
 PROCHASKA\_22\_2801 & 21:54:31.10, --09:18:23.0 & Catalog & 0.07732 &  0.064 &  755 &  9.50 & $ -114$ \\
 PROCHASKA\_22\_1659 & 21:55:02.50, --09:13:54.0 & Catalog & 0.07955 &  0.340 &  755 &  5.96 & $  506$ \\
 PROCHASKA\_22\_2239 & 21:54:46.40, --09:30:11.0 & Catalog & 0.07963 &  1.135 &  765 &  4.02 & $  529$ \\
 PROCHASKA\_22\_2284 & 21:54:46.90, --09:14:31.0 & Catalog & 0.07862 &  0.120 &  770 &  8.35 & $  248$ \\
             \nodata & 21:54:45.83, --09:30:12.7 &     AAT & 0.07958 &  0.190 &  773 &  7.37 & $  515$ \\
  PROCHASKA\_22\_297 & 21:55:36.20, --09:20:17.0 & Catalog & 0.07805 &  0.461 &  782 &  5.59 & $   89$ \\
 PROCHASKA\_22\_2576 & 21:54:39.10, --09:15:32.0 & Catalog & 0.07950 &  0.119 &  783 &  8.57 & $  492$ \\
 PROCHASKA\_22\_2689 & 21:54:34.60, --09:16:32.0 & Catalog & 0.07854 &  1.567 &  786 &  3.74 & $  225$ \\
 PROCHASKA\_22\_2136 & 21:54:49.00, --09:30:47.0 & Catalog & 0.07779 &  0.262 &  792 &  6.80 & $   17$ \\
 PROCHASKA\_22\_2896 & 21:54:28.40, --09:18:49.0 & Catalog & 0.07764 &  0.108 &  792 &  8.80 & $  -25$ \\
 PROCHASKA\_22\_1668 & 21:55:00.60, --09:31:28.0 & Catalog & 0.08306 &  2.183 &  804 &  3.41 & $ 1483$ \\
 PROCHASKA\_22\_2612 & 21:54:37.20, --09:15:34.0 & Catalog & 0.07813 &  4.084 &  807 &  2.78 & $  111$ \\
     g2155080-091324 & 21:55:07.96, --09:13:23.9 & Catalog & 0.07450 &  2.143 &  812 &  3.47 & $ -898$ \\
  PROCHASKA\_22\_870 & 21:55:22.70, --09:30:00.0 & Catalog & 0.07864 &  0.130 &  818 &  8.72 & $  253$ \\
 PROCHASKA\_22\_1871 & 21:54:56.90, --09:13:13.0 & Catalog & 0.07834 &  0.349 &  822 &  6.44 & $  170$ \\
 PROCHASKA\_22\_2921 & 21:54:27.00, --09:26:15.0 & Catalog & 0.08080 &  0.088 &  829 &  9.74 & $  854$ \\
 PROCHASKA\_22\_1401 & 21:55:08.10, --09:31:54.0 & Catalog & 0.08156 &  0.131 &  855 &  9.06 & $ 1065$ \\
  PROCHASKA\_22\_769 & 21:55:25.00, --09:30:19.0 & Catalog & 0.07835 &  0.153 &  870 &  8.86 & $  172$ \\
 PROCHASKA\_22\_1295 & 21:55:10.80, --09:32:07.0 & Catalog & 0.07850 &  0.226 &  885 &  8.02 & $  214$ \\
  PROCHASKA\_22\_544 & 21:55:29.90, --09:29:38.0 & Catalog & 0.07758 &  1.378 &  893 &  4.41 & $  -42$ \\
 PROCHASKA\_22\_2620 & 21:54:37.70, --09:14:03.0 & Catalog & 0.07867 &  0.050 &  906 & 12.05 & $  261$ \\
             \nodata & 21:54:52.92, --09:32:43.0 &     AAT & 0.08201 &  0.369 &  934 &  7.15 & $ 1191$ \\
             \nodata & 21:54:55.71, --09:32:59.5 &     AAT & 0.08388 &  0.398 &  948 &  7.09 & $ 1711$ \\
             \nodata & 21:54:20.06, --09:18:02.7 &     AAT & 0.08104 &  0.063 &  986 & 12.50 & $  921$ \\
             \nodata & 21:54:50.43, --09:33:18.5 &     AAT & 0.08051 &  0.197 &  997 &  9.37 & $  773$ \\
             \nodata & 21:55:11.32, --09:33:46.4 &     AAT & 0.08024 &  0.352 & 1031 &  8.02 & $  698$ \\
             \nodata & 21:54:39.86, --09:32:43.3 &     AAT & 0.07923 &  0.366 & 1031 &  7.95 & $  417$ \\
             \nodata & 21:54:18.95, --09:17:03.0 &     AAT & 0.07826 &  0.177 & 1046 & 10.17 & $  147$ \\
 PROCHASKA\_22\_3117 & 21:54:20.90, --09:29:20.0 & Catalog & 0.07860 &  0.405 & 1081 &  8.03 & $  242$ \\
             \nodata & 21:54:20.02, --09:29:26.0 &     AAT & 0.08065 &  0.077 & 1102 & 13.34 & $  812$ \\
             \nodata & 21:55:14.56, --09:34:33.4 &     AAT & 0.07868 &  0.376 & 1116 &  8.49 & $  264$ \\
             \nodata & 21:55:48.71, --09:17:37.5 &    SDSS & 0.07898 &  0.371 & 1117 &  8.55 & $  348$ \\
             \nodata & 21:55:50.89, --09:26:27.2 &     AAT & 0.08096 &  0.202 & 1139 & 10.63 & $  899$ \\
             \nodata & 21:55:04.74, --09:35:19.8 &     AAT & 0.08012 &  2.723 & 1149 &  4.51 & $  665$ \\
             \nodata & 21:54:16.31, --09:29:01.6 &     AAT & 0.07901 &  0.211 & 1150 & 10.63 & $  356$ \\
             \nodata & 21:55:42.38, --09:30:48.0 &     AAT & 0.07848 &  0.310 & 1164 &  9.48 & $  209$ \\
             \nodata & 21:55:43.25, --09:30:41.5 &     AAT & 0.07842 &  0.334 & 1173 &  9.34 & $  192$ \\
             \nodata & 21:54:50.83, --09:35:25.0 &     AAT & 0.07859 &  0.216 & 1178 & 10.84 & $  239$ \\
             \nodata & 21:54:13.89, --09:15:49.9 &     AAT & 0.08093 &  0.195 & 1195 & 11.31 & $  890$ \\
             \nodata & 21:55:40.09, --09:32:50.7 &     AAT & 0.07754 &  0.087 & 1253 & 14.72 & $  -53$ \\
             \nodata & 21:55:50.78, --09:15:10.2 &     AAT & 0.07735 &  0.255 & 1255 & 10.86 & $ -106$ \\
             \nodata & 21:54:07.71, --09:17:07.7 &     AAT & 0.07938 &  0.062 & 1267 & 16.14 & $  459$ \\
             \nodata & 21:55:09.46, --09:36:45.2 &     AAT & 0.07425 &  0.072 & 1285 & 15.81 & $ -968$ \\
             \nodata & 21:55:31.71, --09:34:53.6 &     AAT & 0.08208 &  0.131 & 1290 & 13.66 & $ 1210$ \\
             \nodata & 21:54:46.09, --09:08:21.1 &     AAT & 0.07720 &  0.340 & 1292 & 10.19 & $ -147$ \\
             \nodata & 21:54:10.22, --09:15:11.3 &     AAT & 0.08052 &  0.075 & 1293 & 15.69 & $  776$ \\
             \nodata & 21:54:21.17, --09:33:07.7 &     AAT & 0.07719 &  0.058 & 1298 & 16.80 & $ -150$ \\
             \nodata & 21:55:09.13, --09:36:55.8 &     AAT & 0.08048 &  0.211 & 1300 & 12.02 & $  765$ \\
             \nodata & 21:54:17.84, --09:32:37.8 &     AAT & 0.07929 &  0.244 & 1318 & 11.59 & $  434$ \\
             \nodata & 21:54:04.06, --09:27:17.0 &     AAT & 0.07616 &  0.349 & 1330 & 10.42 & $ -437$ \\
             \nodata & 21:54:55.92, --09:37:30.2 &     AAT & 0.07937 &  0.298 & 1345 & 11.11 & $  456$ \\
             \nodata & 21:55:48.56, --09:32:37.0 &     AAT & 0.08027 &  0.135 & 1372 & 14.47 & $  707$ \\
             \nodata & 21:54:46.57, --09:37:31.3 &     AAT & 0.07796 &  0.077 & 1381 & 16.72 & $   64$ \\
             \nodata & 21:56:04.86, --09:21:20.3 &    SDSS & 0.07805 &  0.525 & 1390 &  9.48 & $   89$ \\
             \nodata & 21:54:27.72, --09:35:47.9 &     AAT & 0.08075 &  0.436 & 1400 & 10.17 & $  840$ \\
             \nodata & 21:55:59.72, --09:29:04.4 &     AAT & 0.08252 &  0.075 & 1405 & 17.05 & $ 1332$ \\
             \nodata & 21:55:49.71, --09:33:12.1 &     AAT & 0.07804 &  0.130 & 1425 & 15.20 & $   86$ \\
             \nodata & 21:55:11.66, --09:38:16.9 &     AAT & 0.07769 &  0.313 & 1426 & 11.51 & $  -11$ \\
             \nodata & 21:55:41.45, --09:35:08.3 &   HYDRA & 0.07963 &  0.324 & 1429 & 11.46 & $  529$ \\
             \nodata & 21:54:59.90, --09:38:38.3 &     AAT & 0.07863 &  0.697 & 1441 &  8.97 & $  250$ \\
             \nodata & 21:55:26.03, --09:37:31.3 &     AAT & 0.07926 &  0.055 & 1445 & 18.83 & $  426$ \\
             \nodata & 21:54:35.43, --09:37:22.7 &     AAT & 0.08112 &  0.136 & 1446 & 15.25 & $  943$ \\
             \nodata & 21:55:03.46, --09:39:17.7 &     AAT & 0.08134 &  0.123 & 1499 & 16.17 & $ 1004$ \\
             \nodata & 21:54:35.95, --09:06:41.8 &     AAT & 0.07479 &  0.137 & 1502 & 15.73 & $ -818$ \\
             \nodata & 21:53:52.61, --09:21:11.5 &     AAT & 0.07863 &  0.302 & 1512 & 12.40 & $  250$ \\
             \nodata & 21:54:19.54, --09:08:15.4 &     AAT & 0.07693 &  0.070 & 1556 & 19.23 & $ -223$ \\
             \nodata & 21:54:05.09, --09:11:40.4 &    SDSS & 0.07907 &  1.041 & 1560 &  8.46 & $  373$ \\
             \nodata & 21:54:08.93, --09:34:23.5 &     AAT & 0.07922 &  0.280 & 1567 & 13.15 & $  414$ \\
             \nodata & 21:54:09.08, --09:10:09.9 &    SDSS & 0.08109 &  0.420 & 1580 & 11.63 & $  935$ \\
             \nodata & 21:55:50.88, --09:35:28.2 &     AAT & 0.07922 &  0.147 & 1585 & 16.29 & $  414$ \\
             \nodata & 21:55:22.66, --09:05:18.5 &    SDSS & 0.07589 &  0.647 & 1586 & 10.10 & $ -511$ \\
             \nodata & 21:55:50.87, --09:36:17.9 &     AAT & 0.07982 &  1.045 & 1639 &  8.88 & $  581$ \\
             \nodata & 21:56:00.82, --09:33:41.5 &     AAT & 0.07913 &  0.288 & 1640 & 13.67 & $  389$ \\
             \nodata & 21:54:34.96, --09:39:42.2 &     AAT & 0.07377 &  1.035 & 1641 &  8.96 & $-1102$ \\
             \nodata & 21:54:32.19, --09:05:10.0 &     AAT & 0.08522 &  0.094 & 1659 & 19.22 & $ 2084$ \\
             \nodata & 21:54:47.69, --09:40:59.7 &     AAT & 0.08299 &  0.559 & 1677 & 11.18 & $ 1463$ \\
             \nodata & 21:53:52.58, --09:13:59.6 &     AAT & 0.07460 &  0.218 & 1684 & 15.36 & $ -871$ \\
             \nodata & 21:54:03.47, --09:35:06.0 &     AAT & 0.08117 &  0.235 & 1698 & 15.13 & $  957$ \\
             \nodata & 21:56:02.76, --09:34:18.6 &     AAT & 0.07968 &  0.065 & 1707 & 21.49 & $  542$ \\
             \nodata & 21:54:37.22, --09:40:51.5 &     AAT & 0.08110 &  0.197 & 1722 & 16.18 & $  937$ \\
             \nodata & 21:55:40.31, --09:40:03.6 &     AAT & 0.08155 &  0.044 & 1782 & 24.26 & $ 1063$ \\
             \nodata & 21:53:49.75, --09:11:05.2 &     AAT & 0.07361 &  0.060 & 1865 & 23.86 & $-1146$ \\
             \nodata & 21:54:07.47, --09:05:51.9 &     AAT & 0.07431 &  0.080 & 1885 & 22.71 & $ -951$ \\
             \nodata & 21:55:53.24, --09:40:20.9 &     AAT & 0.08044 &  0.188 & 1954 & 18.75 & $  754$ \\
             \nodata & 21:55:42.92, --09:41:58.9 &     AAT & 0.07654 &  1.045 & 1959 & 10.62 & $ -331$ \\
             \nodata & 21:53:58.38, --09:06:37.3 &    SDSS & 0.07937 &  0.496 & 1968 & 13.65 & $  457$ \\
             \nodata & 21:56:03.02, --09:38:53.6 &     AAT & 0.07526 &  0.171 & 1988 & 19.61 & $ -687$ \\
             \nodata & 21:56:07.28, --09:38:14.5 &     AAT & 0.07874 &  0.139 & 2012 & 21.07 & $  281$ \\
             \nodata & 21:56:02.00, --09:39:40.2 &     AAT & 0.07868 &  0.175 & 2025 & 19.83 & $  264$ \\
             \nodata & 21:55:54.48, --09:41:15.7 &     AAT & 0.08201 &  0.093 & 2035 & 23.58 & $ 1191$ \\
             \nodata & 21:53:55.27, --09:05:51.2 &    SDSS & 0.07926 &  0.911 & 2064 & 11.71 & $  426$ \\
             \nodata & 21:56:35.39, --09:17:42.2 &    SDSS & 0.08131 &  2.143 & 2097 &  8.97 & $  995$ \\
             \nodata & 21:56:13.01, --09:38:40.3 &     AAT & 0.08100 &  0.465 & 2129 & 15.11 & $  910$ \\
             \nodata & 21:53:55.57, --09:04:37.7 &     AAT & 0.07871 &  0.238 & 2139 & 18.89 & $  273$ \\
             \nodata & 21:56:03.60, --09:41:24.3 &     AAT & 0.08110 &  0.240 & 2165 & 19.12 & $  937$ \\
             \nodata & 21:56:14.37, --09:41:04.4 &     AAT & 0.07800 &  0.135 & 2299 & 24.24 & $   75$ \\
             \nodata & 21:56:15.05, --09:40:55.3 &     AAT & 0.07681 &  0.179 & 2300 & 22.37 & $ -256$ \\
             \nodata & 21:56:47.63, --09:21:46.9 &    SDSS & 0.07820 &  0.369 & 2324 & 17.79 & $  131$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PHL~1811 ($z_{\rm abs} = 0.13280$)}
\label{tab:phl1811_z13280}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata & 21:55:06.29, --09:23:20.1 &     AAT & 0.13743 &  0.230 &  214 &  1.92 & $1225$ \\
 PROCHASKA\_22\_1474 & 21:55:06.50, --09:23:25.0 & Catalog & 0.13262 &  2.950 &  227 &  0.87 & $ -48$ \\
 PROCHASKA\_22\_1802 & 21:54:58.40, --09:18:56.0 & Catalog & 0.13541 &  0.616 &  507 &  3.28 & $ 691$ \\
             \nodata & 21:55:09.52, --09:19:24.4 &     AAT & 0.13207 &  0.230 &  512 &  4.61 & $-193$ \\
 PROCHASKA\_22\_2425 & 21:54:42.30, --09:21:54.0 & Catalog & 0.13248 &  0.557 &  679 &  4.53 & $ -85$ \\
 PROCHASKA\_22\_2426 & 21:54:42.50, --09:21:12.0 & Catalog & 0.13220 &  0.583 &  690 &  4.53 & $-159$ \\
 PROCHASKA\_22\_1848 & 21:54:56.40, --09:28:28.0 & Catalog & 0.13463 &  0.450 &  882 &  6.35 & $ 484$ \\
             \nodata & 21:55:29.92, --09:22:35.3 &     AAT & 0.13980 &  0.276 &  999 &  8.44 & $1853$ \\
             \nodata & 21:54:47.16, --09:28:28.3 &     AAT & 0.13543 &  0.557 & 1001 &  6.67 & $ 696$ \\
 PROCHASKA\_22\_2222 & 21:54:47.10, --09:28:28.0 & Catalog & 0.13557 &  0.843 & 1001 &  5.81 & $ 733$ \\
 PROCHASKA\_22\_2081 & 21:54:50.90, --09:29:17.0 & Catalog & 0.13635 &  0.271 & 1048 &  8.94 & $ 940$ \\
  PROCHASKA\_22\_533 & 21:55:30.70, --09:23:58.0 & Catalog & 0.13590 &  2.301 & 1050 &  4.39 & $ 820$ \\
 PROCHASKA\_22\_1950 & 21:54:53.70, --09:30:04.0 & Catalog & 0.13503 &  2.218 & 1125 &  4.73 & $ 590$ \\
 PROCHASKA\_22\_2459 & 21:54:40.80, --09:29:07.0 & Catalog & 0.13573 &  0.513 & 1201 &  8.25 & $ 775$ \\
  PROCHASKA\_22\_213 & 21:55:38.90, --09:18:32.0 & Catalog & 0.13540 &  0.192 & 1425 & 13.58 & $ 688$ \\
             \nodata & 21:55:42.58, --09:21:48.3 &     AAT & 0.13328 &  0.455 & 1446 & 10.33 & $ 127$ \\
  PROCHASKA\_22\_192 & 21:55:39.80, --09:14:52.0 & Catalog & 0.13431 &  0.446 & 1722 & 12.39 & $ 400$ \\
  PROCHASKA\_22\_229 & 21:55:37.40, --09:31:37.0 & Catalog & 0.13502 &  0.797 & 1820 & 10.82 & $ 588$ \\
             \nodata & 21:55:56.17, --09:20:39.7 &    SDSS & 0.13417 &  2.580 & 1937 &  7.78 & $ 363$ \\
             \nodata & 21:55:59.91, --09:21:49.7 &    SDSS & 0.13438 &  0.985 & 2054 & 11.39 & $ 417$ \\
             \nodata & 21:55:59.85, --09:25:09.5 &     AAT & 0.13403 &  0.351 & 2087 & 16.24 & $ 326$ \\
             \nodata & 21:55:50.03, --09:32:13.0 &     AAT & 0.13573 &  0.820 & 2204 & 13.01 & $ 775$ \\
             \nodata & 21:56:00.84, --09:16:25.0 &     AAT & 0.13548 &  0.159 & 2253 & 22.69 & $ 709$ \\
             \nodata & 21:55:58.19, --09:14:30.3 &    SDSS & 0.13500 &  1.340 & 2288 & 11.39 & $ 583$ \\
             \nodata & 21:56:09.01, --09:25:39.6 &     AAT & 0.13456 &  1.264 & 2417 & 12.31 & $ 466$ \\
             \nodata & 21:56:08.83, --09:28:17.2 &     AAT & 0.13637 &  0.827 & 2509 & 14.67 & $ 945$ \\
             \nodata & 21:56:08.90, --09:28:32.0 &     AAT & 0.13675 &  0.255 & 2524 & 21.83 & $1045$ \\
             \nodata & 21:56:14.67, --09:25:21.7 &     AAT & 0.13723 &  0.342 & 2605 & 20.55 & $1172$ \\
             \nodata & 21:56:02.50, --09:33:18.1 &     AAT & 0.13310 &  1.479 & 2646 & 12.78 & $  79$ \\
             \nodata & 21:56:17.16, --09:23:46.7 &     AAT & 0.13427 &  0.836 & 2665 & 15.58 & $ 389$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PG~0953+414 ($z_{\rm abs} = 0.00212$)}
\label{tab:pg0953_z00212}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
            NGC 3104 &  10:03:57.80, +40:45:28.0 & Catalog & 0.00201 &  0.025 &  227 &  3.44 & $ -31$ \\
          10043+3913 &  10:07:22.90, +38:58:08.0 & Catalog & 0.00196 &  0.008 &  483 &  8.85 & $ -48$ \\
          10133+4125 &  10:16:15.60, +41:09:57.0 & Catalog & 0.00177 &  0.009 &  579 & 10.39 & $-104$ \\
            NGC 3184 &  10:18:17.20, +41:25:26.0 & Catalog & 0.00197 &  0.817 &  639 &  3.77 & $ -43$ \\
             \nodata &  10:17:32.98, +43:08:41.4 &    SDSS & 0.00378 &  0.002 &  678 & 14.97 & $ 496$ \\
             \nodata &  10:25:50.79, +43:55:58.2 &    SDSS & 0.00219 &  0.001 &  947 & 22.77 & $  20$ \\
            NGC 3198 &  10:19:54.80, +45:32:58.0 & Catalog & 0.00221 &  0.432 &  951 &  6.91 & $  26$ \\
             \nodata &  10:07:18.96, +47:00:23.4 &    SDSS & 0.00211 &  0.018 &  960 & 15.39 & $  -4$ \\
          10042+4716 &  10:07:18.00, +47:00:22.0 & Catalog & 0.00190 &  0.027 &  960 & 14.36 & $ -64$ \\
             \nodata &  10:39:00.38, +41:40:08.8 &    SDSS & 0.00226 &  0.002 & 1254 & 27.69 & $  41$ \\
            NGC 3319 &  10:39:09.40, +41:41:10.0 & Catalog & 0.00247 &  0.196 & 1259 & 11.91 & $ 105$ \\
             \nodata &  10:39:12.85, +41:30:20.2 &    SDSS & 0.00222 &  0.002 & 1261 & 27.84 & $  30$ \\
             \nodata &  10:35:12.07, +46:14:12.3 &    SDSS & 0.00168 &  0.001 & 1352 & 32.51 & $-131$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near HE~0226--4110 ($z_{\rm abs} = 0.01750$)}
\label{tab:he0226_z01750}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata & 02:27:46.33, --40:51:17.1 &   HYDRA & 0.01490 &  0.005 &  173 &  3.39 & $-766$ \\
             \nodata & 02:27:44.79, --41:05:23.6 &   HYDRA & 0.01524 &  0.012 &  214 &  3.63 & $-666$ \\
             \nodata & 02:29:20.48, --41:02:30.2 &   HYDRA & 0.01947 &  0.005 &  287 &  5.62 & $ 580$ \\
             \nodata & 02:27:41.67, --41:09:48.3 &   HYDRA & 0.01511 &  0.005 &  302 &  5.92 & $-704$ \\
             \nodata & 02:26:38.02, --40:39:17.6 &     AAT & 0.01792 &  0.004 &  551 & 11.12 & $ 124$ \\
               N 954 & 02:28:52.20, --41:24:09.0 & Catalog & 0.01783 &  2.793 &  596 &  2.32 & $  98$ \\
          A0223-4039 & 02:25:14.62, --40:25:47.9 & Catalog & 0.01790 &  2.281 &  996 &  4.16 & $ 118$ \\
          A0222-4136 & 02:24:36.00, --41:23:06.0 & Catalog & 0.01759 &  0.499 & 1044 &  7.24 & $  25$ \\
          A0222-4142 & 02:24:38.10, --41:28:33.0 & Catalog & 0.01679 &  0.318 & 1103 &  8.90 & $-210$ \\
     g0228282-420423 & 02:28:28.20, --42:04:23.1 & Catalog & 0.01562 &  0.167 & 1441 & 14.31 & $-554$ \\
          A0219-4142 & 02:21:26.90, --41:29:05.0 & Catalog & 0.01648 &  0.228 & 1782 & 16.03 & $-299$ \\
               N 893 & 02:19:58.40, --41:24:12.0 & Catalog & 0.01684 &  2.547 & 2086 &  8.38 & $-193$ \\
         A0219-4213A & 02:21:11.75, --42:00:05.9 & Catalog & 0.01630 &  0.891 & 2169 & 12.40 & $-353$ \\
     g0219535-413948 & 02:19:53.52, --41:39:48.1 & Catalog & 0.02059 &  0.220 & 2216 & 20.21 & $ 912$ \\
          A0226-4259 & 02:28:20.23, --42:45:49.5 & Catalog & 0.01806 &  0.755 & 2328 & 14.06 & $ 166$ \\
             IC 1812 & 02:29:31.77, --42:48:40.6 & Catalog & 0.01724 &  5.128 & 2407 &  7.68 & $ -76$ \\
               N 889 & 02:19:06.80, --41:44:55.0 & Catalog & 0.01754 &  1.745 & 2432 & 11.14 & $  11$ \\
          TGS920Z268 & 02:19:20.82, --42:03:04.2 & Catalog & 0.02120 &  0.123 & 2568 & 27.71 & $1090$ \\
          A0227-4312 & 02:29:23.00, --42:59:04.0 & Catalog & 0.01719 &  1.312 & 2626 & 13.19 & $ -92$ \\
          A0228-4314 & 02:30:27.88, --43:01:36.6 & Catalog & 0.01849 &  4.721 & 2719 &  8.94 & $ 291$ \\
          A0226-4317 & 02:28:47.10, --43:04:27.0 & Catalog & 0.01683 &  1.577 & 2731 & 12.89 & $-197$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PG~1259+593 ($z_{\rm abs} = 0.04625$)}
\label{tab:pg1259_z04625}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata &  13:01:14.75, +59:03:43.3 &   HYDRA & 0.04608 &  0.068 &   89 &  1.11 & $ -49$ \\
             \nodata &  13:01:01.04, +59:00:06.8 &    SDSS & 0.04624 &  0.504 &  138 &  0.96 & $  -3$ \\
             \nodata &  13:01:00.55, +58:58:04.4 &    SDSS & 0.04621 &  0.752 &  238 &  1.44 & $ -13$ \\
             \nodata &  13:00:33.95, +58:58:56.9 &    SDSS & 0.04601 &  2.378 &  325 &  1.34 & $ -69$ \\
             \nodata &  13:00:25.54, +59:02:18.6 &    SDSS & 0.04658 &  0.188 &  334 &  3.20 & $  94$ \\
             \nodata &  13:00:50.54, +58:56:28.8 &   HYDRA & 0.04627 &  0.033 &  347 &  5.00 & $   6$ \\
             \nodata &  13:01:40.19, +59:07:29.4 &   HYDRA & 0.04700 &  0.067 &  351 &  4.38 & $ 215$ \\
             \nodata &  13:00:22.13, +59:01:26.8 &    SDSS & 0.04645 &  0.630 &  360 &  2.31 & $  56$ \\
             \nodata &  13:00:16.36, +59:03:18.1 &   HYDRA & 0.04604 &  0.048 &  404 &  5.42 & $ -60$ \\
             \nodata &  13:00:15.08, +59:00:21.6 &   HYDRA & 0.04716 &  0.046 &  419 &  5.65 & $ 261$ \\
             \nodata &  13:02:12.65, +59:00:36.0 &    SDSS & 0.04633 &  0.192 &  429 &  4.09 & $  24$ \\
             \nodata &  13:00:13.21, +58:58:54.9 &    SDSS & 0.04639 &  0.292 &  456 &  3.80 & $  41$ \\
             \nodata &  13:00:20.61, +58:55:19.8 &   HYDRA & 0.04634 &  0.034 &  524 &  7.52 & $  26$ \\
             \nodata &  12:59:26.08, +59:01:06.5 &    SDSS & 0.04668 &  2.060 &  755 &  3.27 & $ 124$ \\
             \nodata &  13:00:23.33, +59:15:48.6 &    SDSS & 0.04415 &  0.423 &  827 &  6.05 & $-602$ \\
             \nodata &  12:59:15.15, +58:59:11.6 &    SDSS & 0.04672 &  0.197 &  846 &  8.01 & $ 134$ \\
             \nodata &  13:03:13.51, +58:59:57.2 &    SDSS & 0.04340 &  0.207 &  858 &  7.93 & $-817$ \\
             \nodata &  13:00:21.64, +59:18:21.6 &   HYDRA & 0.04340 &  0.108 &  960 & 10.75 & $-817$ \\
             \nodata &  12:59:14.16, +58:50:59.5 &    SDSS & 0.04620 &  0.238 & 1037 &  9.16 & $ -15$ \\
             \nodata &  13:03:05.09, +59:14:35.4 &   HYDRA & 0.04337 &  0.103 & 1043 & 11.81 & $-825$ \\
             \nodata &  13:00:12.07, +59:19:41.1 &   HYDRA & 0.04448 &  0.157 & 1053 & 10.60 & $-507$ \\
             \nodata &  12:58:51.62, +59:15:58.3 &    SDSS & 0.04405 &  0.494 & 1249 &  8.72 & $-630$ \\
             \nodata &  12:57:51.99, +59:14:43.9 &    SDSS & 0.04381 &  0.332 & 1571 & 12.51 & $-700$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PG~1116+215 ($z_{\rm abs} = 0.05897$)}
\label{tab:pg1116_z05897}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
 PROCHASKA\_12\_2071 &  11:19:05.50, +21:17:33.0 & Catalog & 0.06002 &  0.129 &  131 &  1.40 & $ 297$ \\
 PROCHASKA\_12\_2154 &  11:19:03.10, +21:16:23.0 & Catalog & 0.05939 &  0.047 &  220 &  2.97 & $ 119$ \\
 PROCHASKA\_12\_2048 &  11:19:05.40, +21:15:38.0 & Catalog & 0.05873 &  0.824 &  258 &  1.51 & $ -68$ \\
 PROCHASKA\_12\_1571 &  11:19:19.80, +21:22:28.0 & Catalog & 0.06128 &  0.189 &  281 &  2.68 & $ 654$ \\
  PROCHASKA\_12\_808 &  11:19:38.40, +21:21:42.0 & Catalog & 0.06063 &  0.246 &  504 &  4.43 & $ 470$ \\
 PROCHASKA\_12\_1312 &  11:19:24.30, +21:10:30.0 & Catalog & 0.05899 &  1.458 &  655 &  3.19 & $   6$ \\
          A1115+2129 &  11:18:33.70, +21:13:00.0 & Catalog & 0.05963 &  1.431 &  708 &  3.44 & $ 186$ \\
  PROCHASKA\_12\_674 &  11:19:42.00, +21:26:10.0 & Catalog & 0.06138 &  0.125 &  713 &  7.64 & $ 682$ \\
    PROCHASKA\_12\_2 &  11:18:29.20, +21:14:00.0 & Catalog & 0.06038 &  1.258 &  730 &  3.72 & $ 399$ \\
          A1117+2143 &  11:19:43.60, +21:26:52.0 & Catalog & 0.06055 &  2.487 &  764 &  3.09 & $ 447$ \\
             \nodata &  11:19:42.40, +21:27:16.4 &   HYDRA & 0.06109 &  0.062 &  770 &  9.81 & $ 600$ \\
             \nodata &  11:20:00.74, +21:26:45.9 &   HYDRA & 0.06029 &  0.087 &  979 & 11.50 & $ 374$ \\
             \nodata &  11:18:38.88, +21:06:37.1 &   HYDRA & 0.06048 &  0.084 &  995 & 11.77 & $ 427$ \\
             \nodata &  11:19:56.66, +21:08:45.4 &   HYDRA & 0.05953 &  0.065 & 1057 & 13.31 & $ 159$ \\
             \nodata &  11:20:12.27, +21:25:04.0 &   HYDRA & 0.06016 &  0.166 & 1093 & 10.85 & $ 337$ \\
         A1117+2148B &  11:19:59.00, +21:31:53.0 & Catalog & 0.05976 &  0.625 & 1183 &  7.59 & $ 223$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PG~0953+414 ($z_{\rm abs} = 0.06808$)}
\label{tab:pg0953_z06808}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata &  09:56:12.27, +41:14:39.9 &   HYDRA & 0.07018 &  0.137 &  595 &  6.23 & $ 589$ \\
             \nodata &  09:56:11.37, +41:14:50.4 &    SDSS & 0.06917 &  0.877 &  607 &  3.50 & $ 306$ \\
             \nodata &  09:56:03.77, +41:20:03.3 &   HYDRA & 0.06970 &  0.084 &  807 &  9.59 & $ 455$ \\
             \nodata &  09:56:47.27, +41:03:27.8 &   HYDRA & 0.07128 &  0.151 &  939 &  9.56 & $ 898$ \\
             \nodata &  09:56:36.33, +41:03:04.0 &    SDSS & 0.06875 &  0.615 &  996 &  6.45 & $ 189$ \\
             \nodata &  09:56:19.93, +41:03:13.7 &    SDSS & 0.06869 &  1.009 & 1068 &  5.88 & $ 170$ \\
             \nodata &  09:56:27.65, +41:01:53.6 &   HYDRA & 0.06899 &  0.241 & 1121 &  9.90 & $ 255$ \\
             \nodata &  09:57:55.36, +41:06:25.9 &   HYDRA & 0.06854 &  0.321 & 1166 &  9.35 & $ 129$ \\
             \nodata &  09:56:40.78, +41:00:32.4 &   HYDRA & 0.06794 &  0.087 & 1178 & 13.84 & $ -39$ \\
             \nodata &  09:55:34.18, +41:11:48.9 &    SDSS & 0.06878 &  0.973 & 1189 &  6.59 & $ 196$ \\
             \nodata &  09:56:24.30, +40:57:20.5 &   HYDRA & 0.06983 &  0.079 & 1477 & 17.80 & $ 491$ \\
             \nodata &  09:57:35.08, +40:57:51.9 &   HYDRA & 0.06841 &  0.121 & 1514 & 16.41 & $  93$ \\
             \nodata &  09:55:12.88, +41:08:51.7 &    SDSS & 0.06946 &  1.858 & 1558 &  6.98 & $ 388$ \\
             \nodata &  09:56:57.93, +40:55:31.7 &    SDSS & 0.07136 &  1.849 & 1562 &  6.99 & $ 922$
\enddata

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PKS~2155--304 ($z_{\rm abs} = 0.05422$)}
\label{tab:pks2155_z05422}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
         A2155-3033B & 21:58:41.60, --30:19:19.0 & Catalog & 0.05702 &  2.045 &  395 &  1.71 & $ 795$ \\
          TGS329Z002 & 21:58:40.87, --30:19:28.8 & Catalog & 0.05660 &  2.959 &  408 &  1.57 & $ 677$ \\
          TGS330Z126 & 21:58:23.84, --30:19:32.4 & Catalog & 0.05390 &  3.671 &  544 &  1.95 & $ -91$ \\
          TGS330Z102 & 21:58:57.17, --30:02:45.9 & Catalog & 0.05710 &  2.495 &  689 &  2.79 & $ 819$ \\
          TGS331Z156 & 21:59:49.75, --30:16:19.2 & Catalog & 0.05630 &  3.264 &  812 &  3.02 & $ 592$ \\
          TGS329Z018 & 21:57:52.80, --30:19:32.6 & Catalog & 0.05680 &  0.657 &  899 &  5.69 & $ 734$ \\
          TGS330Z061 & 22:00:02.15, --30:02:03.4 & Catalog & 0.05460 &  0.511 & 1209 &  8.31 & $ 108$ \\
          TGS330Z063 & 22:00:01.89, --30:38:05.1 & Catalog & 0.05580 &  1.878 & 1832 &  8.20 & $ 449$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near PKS~2155--304 ($z_{\rm abs} = 0.05722$)}
\label{tab:pks2155_z05722}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
         A2155-3033B & 21:58:41.60, --30:19:19.0 & Catalog & 0.05702 &  2.045 &  415 &  1.80 & $ -58$ \\
          TGS329Z002 & 21:58:40.87, --30:19:28.8 & Catalog & 0.05660 &  2.959 &  429 &  1.65 & $-176$ \\
          TGS330Z126 & 21:58:23.84, --30:19:32.4 & Catalog & 0.05390 &  3.672 &  572 &  2.05 & $-941$ \\
          TGS330Z102 & 21:58:57.17, --30:02:45.9 & Catalog & 0.05710 &  2.494 &  724 &  2.93 & $ -34$ \\
          TGS331Z156 & 21:59:49.75, --30:16:19.2 & Catalog & 0.05630 &  3.263 &  854 &  3.18 & $-261$ \\
          TGS329Z018 & 21:57:52.80, --30:19:32.6 & Catalog & 0.05680 &  0.657 &  946 &  5.98 & $-119$ \\
          TGS330Z061 & 22:00:02.15, --30:02:03.4 & Catalog & 0.05460 &  0.511 & 1272 &  8.74 & $-743$ \\
          TGS330Z063 & 22:00:01.89, --30:38:05.1 & Catalog & 0.05580 &  1.879 & 1926 &  8.62 & $-403$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near 3C~273 ($z_{\rm abs} = 0.09010$)}
\label{tab:3c273_z09010}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
          TGN387Z035 &  12:28:51.87, +02:06:03.2 & Catalog & 0.08970 &  1.867 &  478 &  2.14 & $-110$ \\
             McLin10 &  12:28:30.32, +02:10:43.8 & Catalog & 0.08760 &  0.112 & 1201 & 13.29 & $-687$ \\
          A1225+0227 &  12:28:28.50, +02:11:08.0 & Catalog & 0.08798 &  0.912 & 1261 &  7.16 & $-584$ \\
          TGN387Z067 &  12:28:07.65, +02:02:52.0 & Catalog & 0.09030 &  1.642 & 1497 &  6.95 & $  55$ \\
          TGN387Z068 &  12:28:06.93, +01:59:59.6 & Catalog & 0.08970 &  4.632 & 1548 &  5.09 & $-110$ \\
          TGN387Z042 &  12:28:34.52, +01:48:15.7 & Catalog & 0.09210 &  2.311 & 1715 &  7.17 & $ 550$ \\
          TGN387Z088 &  12:27:46.03, +01:56:15.6 & Catalog & 0.09180 &  1.265 & 2160 & 11.00 & $ 468$ \\
          A1225+0212 &  12:27:45.00, +01:56:15.0 & Catalog & 0.09251 &  0.759 & 2161 & 13.05 & $ 662$ \\
          TGN387Z081 &  12:27:53.42, +01:51:24.9 & Catalog & 0.09270 &  1.917 & 2205 &  9.78 & $ 715$ \\
          TGN387Z102 &  12:27:19.49, +02:00:41.4 & Catalog & 0.08870 &  2.554 & 2728 & 10.96 & $-385$ \\
          TGN387Z108 &  12:27:16.78, +02:00:33.7 & Catalog & 0.09200 &  1.069 & 2797 & 15.06 & $ 523$ \\
          TGN387Z099 &  12:27:25.01, +01:50:59.0 & Catalog & 0.09250 &  1.059 & 2857 & 15.48 & $ 660$ \\
          TGN387Z110 &  12:27:08.54, +01:59:41.3 & Catalog & 0.08780 &  3.438 & 3015 & 10.97 & $-633$
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lllccccc}

\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pt}

\tablecaption{Galaxy Group Members Near 3C~263 ($z_{\rm abs} = 0.11389$)}
\label{tab:3c263_z11389}

\tablehead{ \colhead{Name} & 
            \colhead{Position} & 
            \colhead{Source} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{$\rho$} & 
            \colhead{$\rho/R_{\rm vir}$} & 
            \colhead{$\Delta v$} \\ 
            & 
            \colhead{(J2000)} & 
            & 
            & 
            \colhead{($L^*$)} & 
            \colhead{(kpc)} & 
            & 
            \colhead{(\kms)} } 

\startdata
             \nodata &  11:40:38.59, +65:51:21.8 &   HYDRA & 0.11369 &  0.375 &  691 &  5.29 & $ -54$ \\
             \nodata &  11:39:41.36, +65:53:33.3 &   HYDRA & 0.11581 &  1.713 &  743 &  3.43 & $ 517$ \\
             \nodata &  11:39:48.94, +65:55:33.2 &   HYDRA & 0.11560 &  0.455 &  970 &  6.93 & $ 460$ \\
             \nodata &  11:39:44.02, +65:55:34.5 &    SDSS & 0.11507 &  1.191 &  982 &  5.08 & $ 318$ \\
             \nodata &  11:38:35.42, +65:53:05.2 &   HYDRA & 0.11313 &  0.247 & 1232 & 10.83 & $-205$ \\
             \nodata &  11:38:55.34, +65:58:00.6 &   HYDRA & 0.11489 &  0.557 & 1495 &  9.97 & $ 269$ \\
             \nodata &  11:39:57.80, +66:01:19.9 &   HYDRA & 0.11485 &  0.277 & 1686 & 14.25 & $ 258$
\enddata

\end{deluxetable*}
